Multi-component structure of nonlinear excitations in systems with length-scale competition

We investigate the properties of nonlinear excitations in different types of soliton bearing systems with long-range dispersive interaction. We show that length-scale competition in such systems universally results in a multi-component structure of nonlinear excitations and can lead to a new type of multistability: coexistence of different nonlinear excitations at the same value of the spectral parameter (i.e., velocity in the case of anharmonic lattices or frequency in nonlinear Schroedinger models).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

